Curvature Filtrations for Graph Generative Model Evaluation

Graph generative model evaluation necessitates understanding differences between graphs on the distributional level. This entails being able to harness salient attributes of graphs in an efficient manner. Curvature constitutes one such property that has recently proved its utility in characterising graphs. Its expressive properties, stability, and practical utility in model evaluation remain largely unexplored, however. We combine graph curvature descriptors with emerging methods from topological data analysis to obtain robust, expressive descriptors for evaluating graph generative models.

==> figures/graphon_plot_kernel.tex <==
\documentclass[../main.tex]{subfiles}

\usepackage[utf8]{inputenc}

\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{pgfplotstable}
\usepackage{subcaption}
\usepgfplotslibrary{groupplots}
\usepackage{siunitx}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{cycle list/Dark2-8}
\usetikzlibrary{patterns}


\pgfplotsset{compat=newest} % Allows to place the legend below plot
\usepgfplotslibrary{units} % Allows to enter the units nicely
\sisetup{
  round-mode          = places,
  round-precision     = 2,
}

\usepackage[textsize=tiny]{todonotes}
\newcommand{\Shanto}[1]{\todo[color=green!10, linecolor=black!50!green]{\textbf{SR:} #1}}

\begin{document}
\pgfplotstableread[col sep=comma]{data/graphon_scores_kernel.csv}\table

\resizebox{0.475\linewidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=.28cm,
    width=\textwidth,
    height=10cm,
    ymin = -0.005,
    xtick = data,
    xticklabels ={{$W_1,W_2,W_3$},{$W_2,W_3,W_4$},{$W_1,W_3,W_4$}, {$W_1,W_2,W_4$},{$W_1,W_2,W_3$,$W_4$}},
    x tick label style={font=\normalsize,yshift=0cm,align=center},
    ylabel={\Large Adjusted Rand Index},
    legend style={area legend, at={(0.898,1)}, anchor=north,legend columns=2},
    xlabel=\Large Graphons,
    every axis plot/.append style={fill},
    cycle list name=Dark2-8
    ]
 \addplot +[postaction = {pattern=crosshatch}] table [x expr=\coordindex, y=or] {\table};
        \addlegendentry{$\ORC$}
    \addplot+[postaction = {pattern=crosshatch}] table [x expr=\coordindex, y=resistance] {\table};
        \addlegendentry{$\REC$}
    \addplot+[postaction = {pattern=crosshatch}] table [x expr=\coordindex, y=forman] {\table};
        \addlegendentry{$\FRC$}
    \addplot table [x expr=\coordindex, y=wwlgk] {\table};
        \addlegendentry{wwlgk}
     \addplot table [x expr=\coordindex, y=gntk] {\table};
    \addlegendentry{gntk}
    \addplot table [x expr=\coordindex, y=TMD] {\table};
    \addlegendentry{tmd}
        \legend{$\ORC$,$\REC$,$\FRC$,wwlgk, gntk, tmd}
\end{axis}
\end{tikzpicture}
}


\end{document}


==> figures/main_figure.tex <==
\documentclass[../main.tex]{subfiles}
\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{booktabs}
\usepackage{dsfont}
\usepackage{graphicx}
\usepackage{microtype}
\usepackage{mleftright}
\usepackage{paralist}
\usepackage{siunitx}
\usepackage{subcaption}
\usepackage{xspace}
\usepackage{multirow}
\usepackage{xcolor}
\usepackage{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{tikz-network}
\usepackage{pgfplots}


\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{chains}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{scopes}
\usetikzlibrary{external}


\definecolor{bleu}     {RGB}{ 49,140,231}
\definecolor{cardinal} {RGB}{196, 30, 58}
\definecolor{emerald}  {RGB}{ 80,200,120}
\definecolor{lightgrey}{RGB}{230,230,230}

\usepackage{tikz-network}


% COLORS

\definecolor{bleu}     {RGB}{ 49,140,231}
\definecolor{cardinal} {RGB}{196, 30, 58}
\definecolor{emerald}  {RGB}{ 80,200,120}
\definecolor{lightgrey}{RGB}{230,230,230}

% %OR
% \definecolor{ORedge1}{rgb}{1.         0.72244521 0.        }
% \definecolor{ORedge2}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge3}{rgb}{1.         0.7689504  0.01679354}
% \definecolor{ORedge4}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge5}{rgb}{1.         0.72244521 0.        }
% \definecolor{ORedge6}{rgb}{1.        0.7153095 0.       }
% \definecolor{ORedge7}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge8}{rgb}{1.         0.70282199 0.        }
% \definecolor{ORedge9}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge10}{rgb}{1.         0.74028451 0.        }

% %Resistance
% \definecolor{Redge1}{rgb}{0.94560554 0.95613995 0.29536332}
% \definecolor{Redge2}{rgb}{1.       0.727797 0.      }
% \definecolor{Redge3}{rgb}{0.98048443 0.9264283  0.17134948}
% \definecolor{Redge4}{rgb}{1.         0.84036909 0.05997693}
% \definecolor{Redge5}{rgb}{1.         0.69033449 0.        }
% \definecolor{Redge6}{rgb}{0.99820069 0.60765859 0.        }
% \definecolor{Redge7}{rgb}{1.         0.71887735 0.        }
% \definecolor{Redge8}{rgb}{1.         0.75043445 0.00559785}
% \definecolor{Redge9}{rgb}{1.         0.69925413 0.        }
% \definecolor{Redge10}{rgb}{1.         0.72958093 0.        }

%Forman
\definecolor{edge1}{rgb}{1.         0.85359477 0.06797386}
\definecolor{edge2}{rgb}{1.         0.85359477 0.06797386}
\definecolor{edge3}{rgb}{0.75105883 0.84 0.40188235}
\definecolor{edge4}{rgb}{1.         0.74028451 0.        }
\definecolor{edge5}{rgb}{1.         0.66535948 0.        }
\definecolor{edge6}{rgb}{0.99598616 0.58329873 0.        }
\definecolor{edge7}{rgb}{0.88199369 0.85918714 0.13301246}
\definecolor{edge8}{rgb}{0.98823529 0.49803922 0.        }
\definecolor{edge9}{rgb}{1.         0.74028451 0.        }
\definecolor{edge10}{rgb}{1.         0.85359477 0.06797386}

\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 1: Original Graph %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\tikzGraph
  \savebox\tikzGraph{
\begin{tikzpicture}
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}
\clip (0,0) rectangle (6,6);
\Vertex[x=3.467,y=0.873]{0}
\Vertex[x=0.896,y=3.427]{1}
\Vertex[x=3.057,y=4.937]{2}
\Vertex[x=0.657,y=1.551]{3}
\Vertex[x=4.45,y=4.716]{4}
\Vertex[x=5.25,y=2.562]{5}
\Vertex[x=4.283,y=2.946]{6}
\Vertex[x=2.391,y=2.588]{7}
\Edge[](0)(2)
\Edge[](0)(3)
\Edge[](0)(5)
\Edge[](0)(7)
\Edge[](1)(2)
\Edge[](1)(7)
\Edge[](2)(6)
\Edge[](2)(7)
\Edge[](4)(5)
\Edge[](5)(6)
\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 3: Curvature HeatMaps %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% %OR HeatMap
% \newsavebox\tikzOR
%   \savebox\tikzOR{
% \begin{tikzpicture}
%     \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}
% \definecolor{ORedge1}{rgb}{1.         0.72244521 0.        }
% \definecolor{ORedge2}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge3}{rgb}{1.         0.7689504  0.01679354}
% \definecolor{ORedge4}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge5}{rgb}{1.         0.72244521 0.        }
% \definecolor{ORedge6}{rgb}{1.        0.7153095 0.       }
% \definecolor{ORedge7}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge8}{rgb}{1.         0.70282199 0.        }
% \definecolor{ORedge9}{rgb}{1.         0.74028451 0.        }
% \definecolor{ORedge10}{rgb}{1.         0.74028451 0.        }

    
% \clip (0,0) rectangle (6,6);
% \Vertex[x=3.467,y=0.873]{0}
% \Vertex[x=0.896,y=3.427]{1}
% \Vertex[x=3.057,y=4.937]{2}
% \Vertex[x=0.657,y=1.551]{3}
% \Vertex[x=4.45,y=4.716]{4}
% \Vertex[x=5.25,y=2.562]{5}
% \Vertex[x=4.283,y=2.946]{6}
% \Vertex[x=2.391,y=2.588]{7}
% \Edge[color=ORedge1](0)(2)
% \Edge[color=ORedge2](0)(3)
% \Edge[color=ORedge3](0)(5)
% \Edge[color=ORedge4](0)(7)
% \Edge[color=ORedge5](1)(2)
% \Edge[color=ORedge6](1)(7)
% \Edge[color=ORedge7](2)(6)
% \Edge[color=ORedge8](2)(7)
% \Edge[color=ORedge9](4)(5)
% \Edge[color=ORedge10](5)(6)
% \end{tikzpicture}
% }

% % Resistance Heatmap
% \newsavebox\tikzResistance
%   \savebox\tikzResistance{
% \begin{tikzpicture}
%     \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}



% \clip (0,0) rectangle (6,6);
% \Vertex[x=3.467,y=0.873]{0}
% \Vertex[x=0.896,y=3.427]{1}
% \Vertex[x=3.057,y=4.937]{2}
% \Vertex[x=0.657,y=1.551]{3}
% \Vertex[x=4.45,y=4.716]{4}
% \Vertex[x=5.25,y=2.562]{5}
% \Vertex[x=4.283,y=2.946]{6}
% \Vertex[x=2.391,y=2.588]{7}
% \Edge[color=Redge1](0)(2)
% \Edge[color=Redge2](0)(3)
% \Edge[color=Redge3](0)(5)
% \Edge[color=Redge4](0)(7)
% \Edge[color=Redge5](1)(2)
% \Edge[color=Redge6](1)(7)
% \Edge[color=Redge7](2)(6)
% \Edge[color=Redge8](2)(7)
% \Edge[color=Redge9](4)(5)
% \Edge[color=Redge10](5)(6)
% \end{tikzpicture}
% }

\newsavebox\tikzForman
  \savebox\tikzForman{
 \begin{tikzpicture}
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}

\clip (0,0) rectangle (6,6);
\Vertex[x=3.467,y=0.873]{0}
\Vertex[x=0.896,y=3.427]{1}
\Vertex[x=3.057,y=4.937]{2}
\Vertex[x=0.657,y=1.551]{3}
\Vertex[x=4.45,y=4.716]{4}
\Vertex[x=5.25,y=2.562]{5}
\Vertex[x=4.283,y=2.946]{6}
\Vertex[x=2.391,y=2.588]{7}
\Edge[color=edge1,label={\large \textbf{-1}},](0)(2)
\Edge[color=edge2,label={\large \textbf{-1}}](0)(3)
\Edge[color=edge3,label={\large  \textbf{-3}}](0)(5)
\Edge[color=edge4,label={\large \textbf{0}}](0)(7)
\Edge[color=edge5,label={\large \textbf{1}}](1)(2)
\Edge[color=edge6,label={\large \textbf{2}}](1)(7)
\Edge[color=edge7,label={\large \textbf{-2}}](2)(6)
\Edge[color=edge8, label={\large \textbf{3}}](2)(7)
\Edge[color=edge9,label={\large \textbf{0}}](4)(5)
\Edge[color=edge10,label={\large \textbf{-1}}](5)(6)
\end{tikzpicture}

}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 3: Forman Filtration %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 2,inner sep=0}}

\newsavebox\tikzfilterA
  \savebox\tikzfilterA{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
% \Edge[color=edge1](0)(2)
% \Edge[color=edge2](0)(3)
% \Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
% \Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
% \Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterB
  \savebox\tikzfilterB{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
% \Edge[color=edge1](0)(2)
% \Edge[color=edge2](0)(3)
    \Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
% \Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
% \Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterC
  \savebox\tikzfilterC{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
% \Edge[color=edge1](0)(2)
% \Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
% \Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterD
  \savebox\tikzfilterD{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}


\newsavebox\tikzfilterE
  \savebox\tikzfilterE{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterF
  \savebox\tikzfilterF{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterG
  \savebox\tikzfilterG{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
\Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterH
  \savebox\tikzfilterH{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
\Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
\Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}




\newsavebox\tikzFormanFiltration
  \savebox\tikzFormanFiltration{
\tikzset{%
  block/.style = {%
       align          = center,
       inner sep      = 10pt,
       minimum height = 2.75cm,
       minimum width  = 2.75cm,
       draw           = none,
     },
     }
\begin{tikzpicture}[scale=1.8]
     \begin{scope}[%
    start chain   = going below, 
    node distance =4cm,
    %shift={(0.5cm,0)},
  ]   

  \node[block,
     on chain,
     anchor=south,
      label = left:{\Large $G_0$}
     ] (filterA) {
      \usebox\tikzfilterB
    };
      \node[below = of filterA,yshift=3.8cm,rotate=-90](1){$\subseteq$};
     \node[left = of 1,xshift= 2cm]{$\vdots$};
\node[block,
     on chain,
     anchor=south,
     label = left:{\Large $G_4$},
     ] (filterE) {
      \usebox\tikzfilterE
    };
     \node[below = of filterE,yshift=3.8cm,rotate=-90](2){$\subseteq$};
    \node[left = of 2,xshift= 2cm]{$\vdots$};
    \node[block,
     on chain,
     anchor=south,
     label = left:{\Large $G_7$},
     ] (filterH) {
      \usebox\tikzfilterH
    };
  \end{scope}
    \end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 4: Persistence Diagram %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\tikzDiagram
  \savebox\tikzDiagram{
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[%
      axis x line*      = bottom,
      axis y line*      = left,
      unit vector ratio = 1 1 1,
      xmin              = -3,
      xmax              = 3,
      ymin              = -3,
      ymax              = 3,
      mark size         = 3pt,
      enlargelimits     = 0.05,
        axis line style = semithick,
      % xlabel            = {Creation},
      % ylabel            = {Destruction},
        xtick       = \empty,
        ytick       = \empty,
      scale             = 1,
      tick align        = outside,
      legend style={anchor=north,legend columns=1,at={(1,0.2)},nodes={scale=0.8, transform shape}},
    ]

      \addplot[domain={-5:14}, black, no marks, forget plot] {x};

      \addplot[only marks, cardinal] coordinates {
        (-3.0, -3.0)
(-2.0, -2.0)
(-2.0, -1.0)
(-1.0, -1.0)
(0.0, 0.0)
(0.0, 0.0)
(1.0, 1.0)
(-3.0, 3.0)
      };
      \addplot[only marks, bleu] coordinates {
(-1.0, 3.0)
(2.0, 3.0)
(3.0, 3.0)
      };
      \addlegendentry{0-Dim}
   \addlegendentry{1-Dim}
    \end{axis}
  \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 5: Persistence Landscape %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\tikzLandscape
  \savebox\tikzLandscape{
\begin{tikzpicture}[scale=0.85]
    \begin{axis}[%
      axis x line*      = bottom,
      axis y line*      = left,
      unit vector ratio = 1 1 1,
      xmin              = -3,
      xmax              = 3,
      ymin              = 0,
      ymax              = 3,
      mark size         = 3pt,
      enlargelimits     = 0.05,
        xtick       = \empty,
        ytick       = \empty,
      scale             = 1,
      tick align        = outside,
      legend style={nodes={scale=0.6,transform shape}}
    ]

   \addplot[color=cardinal,mark=none,style=thick] coordinates {
(-3.0, 0.0)
(0.0, 3.0)
(3.0, 0.0)
};
\addplot[color=cardinal,mark=none,forget plot,style=thick] coordinates {
(-2.0, 0.0)
(-1.5, 0.5)
(-1.0, 0.0)
};
 \addplot[color=bleu,mark=none,style=thick] coordinates {
(-1.0, 0.0)
(1.0, 2.0)
(3.0, 0.0) 
};
\addplot[color=bleu,mark=none,forget plot,style=thick] coordinates {
(2.0, 0.0)
(2.5, 0.5)
(3.0, 0.0)
};
    \addlegendentry{0-Dim}
   \addlegendentry{1-Dim}
    \end{axis}
  \end{tikzpicture}
}















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Main Figure %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{%
  block/.style = {%
       align          = center,
       inner sep      = 10pt,
       minimum width  = 2.75cm,
       minimum height = 2.75cm,
       draw           = none,
     },
line/.style = {%
      >=stealth',
      draw,
      ->,
    }%
  }
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
    \begin{scope}[%
    start chain   = going right, 
    node distance =2cm,
    shift={(0,0)}
  ]
     
     \node[block, draw,align=center,
     on chain, 
     anchor=west,
     scale=1.44,
     label = below:{\LARGE $G=(V,E)$},
     ] (Graph) {
      \usebox\tikzGraph
    };

    \begin{scope}
    
     \node[block, draw,align=center,,
     on chain,
     anchor=west,
     scale = 1.44,
     xshift = 1cm,
     label = below:{\LARGE $\FRC$},
     ] (FormanHeat) {
      \usebox\tikzForman
    };
    %    \node[block, draw,align=center,,
    %    above = of FormanHeat,
    %    scale = 0.6,
    % label = below:{\Large $\REC$} ,label= above:{},
    %  ] (ResistanceHeat) {
    %   \usebox\tikzResistance
    % };
    %       \node[block, draw,align=center,,
    %    below = of FormanHeat,
    %    scale = 0.6,
    %     label = below:{\Large $\ORC$}
    %  ] (ORHeat) {
    %   \usebox\tikzOR
    % };
    \end{scope}
   
    \node[block, draw,align=center,,
     on chain,
     anchor=west,
     scale = 0.78,
     xshift = 2cm,
     label = below:{\LARGE $\FRC$ Filtration},
     ] (FormanFilter) {
      \usebox\tikzFormanFiltration
    };

      \node[block, align=center,
     on chain, draw,
     anchor=west,
     scale=1.66,
     right= of FormanFilter,
     xshift = 1cm,
     label = below:{\LARGE Persistence Diagram},
     ] (FormanDiagram) {
      \usebox\tikzDiagram
    };

     \node[block,align=center,draw,
     on chain,scale = 2.69,
     anchor=west,
     xshift = 0.5cm,
     label = below:{\LARGE Persistence Landscape},
     ] (FormanLandscape) {
      \usebox\tikzLandscape
    };
\end{scope}


% \draw[line] (Graph.south east) to [out=-60,in=120](ORHeat) {};
% \draw[line] (Graph.north east) to [out=60,in=-120](ResistanceHeat);

  \draw[line] (Graph.east) to (FormanHeat.west);

   \draw[line] (FormanHeat.east) to (FormanFilter.west);

\draw[line] (FormanFilter.east) to (FormanDiagram.west);

\draw[line] (FormanDiagram.east) to (FormanLandscape.west);
 




    \end{tikzpicture}


}



\end{document}


==> figures/twolevel_figure.tex <==
\documentclass[border=10pt, convert={density=600,outext=/images/method_figure.png}]{standalone}

\usepackage[utf8]{inputenc}

\usepackage{amsmath}
\usepackage{amsthm}
\usepackage{amssymb}
\usepackage{booktabs}
\usepackage{dsfont}
\usepackage{graphicx}
\usepackage{microtype}
\usepackage{mleftright}
\usepackage{paralist}
\usepackage{siunitx}
\usepackage{subcaption}
\usepackage{xspace}
\usepackage{multirow}
\usepackage{xcolor}
\usepackage{subcaption}
\usepackage{tikz}
\usetikzlibrary{calc}
\usepackage{tikz-network}
\usepackage{pgfplots}


\usetikzlibrary{arrows}
\usetikzlibrary{calc}
\usetikzlibrary{chains}
\usetikzlibrary{fit}
\usetikzlibrary{matrix}
\usetikzlibrary{positioning}
\usetikzlibrary{scopes}
\usetikzlibrary{external}


\definecolor{bleu}     {RGB}{ 49,140,231}
\definecolor{cardinal} {RGB}{196, 30, 58}
\definecolor{emerald}  {RGB}{ 80,200,120}
\definecolor{lightgrey}{RGB}{230,230,230}

\newcommand{\reals}{\mathds{R}\xspace}
\newcommand{\FRC}  {\ensuremath{\kappa^{\text{FR}}\xspace}}
\newcommand{\ORC}  {\ensuremath{\kappa^{\text{OR}}\xspace}}
\newcommand{\REC}  {\ensuremath{\kappa^{\text{R}}\xspace}}

\DeclareMathOperator{\degree}{deg}
\usepackage{tikz-network}


% COLORS

\definecolor{bleu}     {RGB}{ 49,140,231}
\definecolor{cardinal} {RGB}{196, 30, 58}
\definecolor{emerald}  {RGB}{ 80,200,120}
\definecolor{lightgrey}{RGB}{230,230,230}

%OR
\definecolor{ORedge1}{rgb}{1.         0.72244521 0.        }
\definecolor{ORedge2}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge3}{rgb}{1.         0.7689504  0.01679354}
\definecolor{ORedge4}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge5}{rgb}{1.         0.72244521 0.        }
\definecolor{ORedge6}{rgb}{1.        0.7153095 0.       }
\definecolor{ORedge7}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge8}{rgb}{1.         0.70282199 0.        }
\definecolor{ORedge9}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge10}{rgb}{1.         0.74028451 0.        }

%Resistance
\definecolor{Redge1}{rgb}{0.94560554 0.95613995 0.29536332}
\definecolor{Redge2}{rgb}{1.       0.727797 0.      }
\definecolor{Redge3}{rgb}{0.98048443 0.9264283  0.17134948}
\definecolor{Redge4}{rgb}{1.         0.84036909 0.05997693}
\definecolor{Redge5}{rgb}{1.         0.69033449 0.        }
\definecolor{Redge6}{rgb}{0.99820069 0.60765859 0.        }
\definecolor{Redge7}{rgb}{1.         0.71887735 0.        }
\definecolor{Redge8}{rgb}{1.         0.75043445 0.00559785}
\definecolor{Redge9}{rgb}{1.         0.69925413 0.        }
\definecolor{Redge10}{rgb}{1.         0.72958093 0.        }

%Forman
\definecolor{edge1}{rgb}{1.         0.85359477 0.06797386}
\definecolor{edge2}{rgb}{1.         0.85359477 0.06797386}
\definecolor{edge3}{rgb}{0.89411765 1.         0.47843137}
\definecolor{edge4}{rgb}{1.         0.74028451 0.        }
\definecolor{edge5}{rgb}{1.         0.66535948 0.        }
\definecolor{edge6}{rgb}{0.99598616 0.58329873 0.        }
\definecolor{edge7}{rgb}{0.96387543 0.9405767  0.23040369}
\definecolor{edge8}{rgb}{0.98823529 0.49803922 0.        }
\definecolor{edge9}{rgb}{1.         0.74028451 0.        }
\definecolor{edge10}{rgb}{1.         0.85359477 0.06797386}

\tikzset{%
  block/.style = {%
       on chain,
       %
       align          = center,
       inner sep      = 2.5pt,
       minimum height = 2.75cm,
       minimum width  = 2.75cm,
       draw           = black,
     },
     %every label/.style    = {%
     %  font = \scriptsize,
     %},
}

\begin{document}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 1: Original Graph %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\tikzGraph
  \savebox\tikzGraph{
\begin{tikzpicture}
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[](0)(2)
\Edge[](0)(3)
\Edge[](0)(5)
\Edge[](0)(7)
\Edge[](1)(2)
\Edge[](1)(7)
\Edge[](2)(6)
\Edge[](2)(7)
\Edge[](4)(5)
\Edge[](5)(6)
\end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 3: Curvature HeatMaps %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%OR HeatMap
\newsavebox\tikzOR
  \savebox\tikzOR{
\begin{tikzpicture}
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}
\definecolor{ORedge1}{rgb}{1.         0.72244521 0.        }
\definecolor{ORedge2}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge3}{rgb}{1.         0.7689504  0.01679354}
\definecolor{ORedge4}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge5}{rgb}{1.         0.72244521 0.        }
\definecolor{ORedge6}{rgb}{1.        0.7153095 0.       }
\definecolor{ORedge7}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge8}{rgb}{1.         0.70282199 0.        }
\definecolor{ORedge9}{rgb}{1.         0.74028451 0.        }
\definecolor{ORedge10}{rgb}{1.         0.74028451 0.        }

    
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=ORedge1](0)(2)
\Edge[color=ORedge2](0)(3)
\Edge[color=ORedge3](0)(5)
\Edge[color=ORedge4](0)(7)
\Edge[color=ORedge5](1)(2)
\Edge[color=ORedge6](1)(7)
\Edge[color=ORedge7](2)(6)
\Edge[color=ORedge8](2)(7)
\Edge[color=ORedge9](4)(5)
\Edge[color=ORedge10](5)(6)
\end{tikzpicture}
}

% Resistance Heatmap
\newsavebox\tikzResistance
  \savebox\tikzResistance{
\begin{tikzpicture}
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}



\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=Redge1](0)(2)
\Edge[color=Redge2](0)(3)
\Edge[color=Redge3](0)(5)
\Edge[color=Redge4](0)(7)
\Edge[color=Redge5](1)(2)
\Edge[color=Redge6](1)(7)
\Edge[color=Redge7](2)(6)
\Edge[color=Redge8](2)(7)
\Edge[color=Redge9](4)(5)
\Edge[color=Redge10](5)(6)
\end{tikzpicture}
}

\newsavebox\tikzForman
  \savebox\tikzForman{
 \begin{tikzpicture}
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 7,inner sep=0}}

\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
\Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
\Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{tikzpicture}

}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 3: Forman Filtration %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \tikzset{VertexStyle/.style = {shape = circle,fill = black,minimum size = 2,inner sep=0}}

\newsavebox\tikzfilterA
  \savebox\tikzfilterA{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
% \Edge[color=edge1](0)(2)
% \Edge[color=edge2](0)(3)
% \Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
% \Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
% \Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterB
  \savebox\tikzfilterB{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
% \Edge[color=edge1](0)(2)
% \Edge[color=edge2](0)(3)
    \Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
% \Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
% \Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterC
  \savebox\tikzfilterC{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
% \Edge[color=edge1](0)(2)
% \Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
% \Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterD
  \savebox\tikzfilterD{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
% \Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
% \Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}


\newsavebox\tikzfilterE
  \savebox\tikzfilterE{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
% \Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterF
  \savebox\tikzfilterF{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
% \Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterG
  \savebox\tikzfilterG{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
\Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
% \Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}

\newsavebox\tikzfilterH
  \savebox\tikzfilterH{
  \begin{tikzpicture} 
%  Edge Color Definitions RGB
% WISTIA 
\begin{scope}[scale=0.5]
\clip (0,0) rectangle (6,6);
\Vertex[x=3.867,y=0.473]{0}
\Vertex[x=1.296,y=3.027]{1}
\Vertex[x=3.457,y=4.537]{2}
\Vertex[x=1.057,y=1.151]{3}
\Vertex[x=4.850,y=4.316]{4}
\Vertex[x=5.650,y=2.162]{5}
\Vertex[x=4.683,y=2.546]{6}
\Vertex[x=2.791,y=2.188]{7}
\Edge[color=edge1](0)(2)
\Edge[color=edge2](0)(3)
\Edge[color=edge3](0)(5)
\Edge[color=edge4](0)(7)
\Edge[color=edge5](1)(2)
\Edge[color=edge6](1)(7)
\Edge[color=edge7](2)(6)
\Edge[color=edge8](2)(7)
\Edge[color=edge9](4)(5)
\Edge[color=edge10](5)(6)
\end{scope}
\end{tikzpicture}
}




\newsavebox\tikzFormanFiltration
  \savebox\tikzFormanFiltration{
\begin{tikzpicture}[scale=0.8]
    \begin{scope}[%
    start chain   = going right, 
    node distance =0.2cm,
    shift={(0,0)},
  ]

     \node[block,
     on chain,
     anchor=west,
     ] (filterA) {
      \usebox\tikzfilterA
    };
      \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (1) {
      $\subseteq$
    };
    
      \node[block,
     on chain,
     anchor= west,
     ] (filterB) {
      \usebox\tikzfilterB
    };

      \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (2) {
      $\subseteq$
    };
          \node[block,
     on chain,
     anchor=west,
     ] (filterC) {
      \usebox\tikzfilterC
    };
      \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (3) {
      $\subseteq$
    };
    \node[block,
     on chain,
     anchor=west,
     ] (filterD) {
      \usebox\tikzfilterD
    };
    \end{scope}

    \begin{scope}[%
    start chain   = going right, 
    node distance =0.2cm,
    shift={(2cm,-3cm)}
  ]
      \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (4) {
      $\subseteq$
    };
    \node[block,
     on chain,
     anchor=west,
     ] (filterE) {
      \usebox\tikzfilterE
    };
      \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (5) {
      $\subseteq$
    };
      \node[block,
     on chain,
     anchor=west,
     ] (filterF) {
      \usebox\tikzfilterF
    };
     \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (6) {
      $\subseteq$
    };
      \node[block,
     on chain,
     anchor=west,
     ] (filterG) {
      \usebox\tikzfilterG
    };
     \node[block,
     on chain,
     anchor=west,
     scale = 0.9,
     ] (7) {
      $\subseteq$
    };
    \node[block,
     on chain,
     anchor=west,
     ] (filterH) {
      \usebox\tikzfilterH
    };
\end{scope}
    \end{tikzpicture}
}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 4: Persistence Diagram %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\newsavebox\tikzDiagram
  \savebox\tikzDiagram{
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[%
      axis x line*      = bottom,
      axis y line*      = left,
      unit vector ratio = 1 1 1,
      xmin              = -3,
      xmax              = 3,
      ymin              = -3,
      ymax              = 3,
      mark size         = 3pt,
      enlargelimits     = 0.05,
      % xlabel            = {Creation},
      % ylabel            = {Destruction},
        xtick       = \empty,
        ytick       = \empty,
      scale             = 1,
      tick align        = outside,
    ]

      \addplot[domain={-5:14}, black, no marks] {x};

      \addplot[only marks, cardinal] coordinates {
        (-3.0, -3.0)
(-2.0, -2.0)
(-2.0, -1.0)
(-1.0, -1.0)
(0.0, 0.0)
(0.0, 0.0)
(1.0, 1.0)
(-3.0, 3.0)
      };
      \addplot[only marks, bleu] coordinates {
(-1.0, 3.0)
(2.0, 3.0)
(3.0, 3.0)
      };
    \end{axis}
  \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 5: Persistence Landscape %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\newsavebox\tikzLandscape
  \savebox\tikzLandscape{
\begin{tikzpicture}[scale=1.3]
    \begin{axis}[%
      axis x line*      = bottom,
      axis y line*      = left,
      unit vector ratio = 1 1 1,
      xmin              = -3,
      xmax              = 3,
      ymin              = 0,
      ymax              = 3,
      mark size         = 3pt,
      enlargelimits     = 0.05,
        xtick       = \empty,
        ytick       = \empty,
      scale             = 1,
      tick align        = outside,
    ]

   \addplot[color=cardinal,mark=none] coordinates {
(-3.0, 0.0)
(-2.0, 0.0)
(-1.5, 0.5)
(-1.0, 0.0)
(0.0, 3.0)
(3.0, 0.0)
};


 \addplot[color=bleu,mark=none] coordinates {
(-1.0, 0.0)
(1.0, 2.0)
(2.0, 0.0)
(2.5, 0.5)
(3.0, 0.0)};
    \end{axis}
  \end{tikzpicture}
}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Part 5: Flow Chart %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\tikzstyle{startstop} = [rectangle, rounded corners, 
minimum width=6cm, 
minimum height=2cm,
text centered, 
draw=black, 
fill=red!30]

\tikzstyle{io} = [trapezium, 
trapezium stretches=true, % A later addition
trapezium left angle=70, 
trapezium right angle=110, 
minimum width=3cm, 
minimum height=2cm, text centered, 
draw=black, fill=blue!30]

\tikzstyle{process} = [rectangle, 
minimum width=6cm, 
minimum height=2cm, 
text centered, 
text width=3cm, 
draw=black, 
fill=orange!30]

\tikzstyle{decision} = [diamond, 
minimum width=6cm, 
minimum height=6cm, 
text centered, 
draw=black, 
fill=green!30]
\tikzstyle{arrow} = [thick,->]
















%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Main Figure %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\tikzset{%
line/.style = {%
      >=stealth',
      draw,
      ->,
    }%
  }


  
\begin{tikzpicture}
    \begin{scope}[%
    start chain   = going right, 
    node distance =2cm,
    shift={(0,0)},scale=1.5,
  ]
     
     \node[block,
     on chain,
     anchor=west,
     scale=0.6,
     label = below:{\large \textbf{Sample Graph}},
     ] (Graph) {
      \usebox\tikzGraph
    };

    \begin{scope}
    
     \node[block,
     on chain,
     anchor=west,
     scale = 0.6,
     label = below:{\Large \boxed{$\FRC$}},
     xshift=3cm,
     ] (FormanHeat) {
      \usebox\tikzForman
    };
       \node[block,
       above = of FormanHeat,
       scale = 0.6,
    label = below:{\Large $\REC$}
     ] (ResistanceHeat) {
      \usebox\tikzResistance
    };
          \node[block,
       below = of FormanHeat,
       scale = 0.6,
        label = below:{\Large $\ORC$}
     ] (ORHeat) {
      \usebox\tikzOR
    };
    \end{scope}



   
    \node[block,
     on chain,
     anchor=west,
     scale = 0.8,
     label = below:{\large \textbf{Sublevel Set Filtration}},
     ] (FormanFilter) {
      \usebox\tikzFormanFiltration
    };

      \node[block,
     on chain,
     anchor=west,
     label = below:{\large \textbf{Persistence Diagram}},
     xshift = 0cm,
     ] (FormanDiagram) {
      \usebox\tikzDiagram
    };

     \node[block,
     on chain,
     anchor=west,
     label = below:{\large
     \textbf{Persistence Landscape}},
     xshift = 1cm,
     ] (FormanLandscape) {
      \usebox\tikzLandscape
    };
     \draw[line] (Graph.south east) to [out=-60,in=120](ORHeat) {};
 \draw[line] (Graph.north east) to [out=60,in=-120](ResistanceHeat);

  \draw[line] (Graph.east) to (FormanHeat.west);

   \draw[line] (FormanHeat.east) to (FormanFilter.west);

\draw[line] (FormanFilter.east) to (FormanDiagram.west);

\draw[line] (FormanDiagram.east) to (FormanLandscape.west);
    \end{scope}



 
\begin{scope}[scale=1.2,node distance=15cm]
    \node (in1) [process, below=  of Graph] {
     \Large $\textbf{G}_1$};
    \node (in2) [process,below =of Graph,yshift=-4cm,label %= below:{ \textbf{Input Distributions}},
    ] {
    \Large $\textbf{G}_2$};
    \node (dec1) [decision, right of=in2, anchor= east,yshift=2cm,xshift=4cm] {\Large \textbf{Filter Selection}};
    \node (out1) [io, right of=dec1,yshift=2cm,xshift=4cm, anchor=east] { \Large \textbf{Topological Summaries of} $\textbf{G}_1$};
    \node (out2) [io, right of=dec1,yshift=-2cm, xshift=4cm, anchor=east] { \Large \textbf{Topological Summaries of} $\textbf{G}_2$};
    \node (stop) [startstop, right of=out1,yshift=-2cm,xshift=-4cm] { \Large \textbf{Statistical Comparison}};

    \draw [arrow] (in1.east) to [out=-30,in=120] (dec1);
    \draw [arrow] (in2.east) to [out=30,in=-120] (dec1);
    \draw [arrow] (dec1.east) to [out=,in=180] (out1.west);
    \draw [arrow] (dec1.east) to [out=,in=-180] (out2.west);
    \draw [arrow] (out1.east) to [out=20,in=180] (stop.west);
    \draw [arrow] (out2.east) to [out=-20,in=-180] (stop.west);

\end{scope}




    \end{tikzpicture}





\end{document}

